Measurement of the Drell--Yan triple-differential cross section in $pp$ collisions at $\sqrt{s} = 8$ TeV

This paper presents a measurement of the triple-differential cross section for the Drell--Yan process $Z/\gamma^*\rightarrow \ell^+\ell^-$ where $\ell$ is an electron or a muon. The measurement is performed for invariant masses of the lepton pairs, $m_{\ell\ell}$, between $46$ and $200$ GeV using a sample of $20.2$ fb$^{-1}$ of $pp$ collisions data at a centre-of-mass energy of $\sqrt{s}=8$ TeV collected by the ATLAS detector at the LHC in 2012. The data are presented in bins of invariant mass, absolute dilepton rapidity, $|y_{\ell\ell}|$, and the angular variable $\cos\theta^{*}$ between the outgoing lepton and the incoming quark in the Collins--Soper frame. The measurements are performed in the range $|y_{\ell\ell}|<2.4$ in the muon channel, and extended to $|y_{\ell\ell}|<3.6$ in the electron channel. The cross sections are used to determine the $Z$ boson forward-backward asymmetry as a function of $|y_{\ell\ell}|$ and $m_{\ell\ell}$. The measurements achieve high-precision, below the percent level in the pole region, excluding the uncertainty in the integrated luminosity, and are in agreement with predictions. These precision data are sensitive to the parton distribution functions and the effective weak mixing angle.

==> (inline-0) <==
\begin{tabular}{C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm} @{\hskip 20pt} C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm}}
\toprule
Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$
& Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$ \\
&	[GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%] & & [GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%]\\
\noalign{\vskip 0.05cm}
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $1$ &   $46, 66$ &   $0.0, 0.2$ &   $-1.0, -0.7$ &     $1.42\times 10^{-2}$ &    $4.0$ &    $2.5$ &    $1.8$ &    $5.1$ &   $6$ &   $46, 66$ &   $0.0, 0.2$ &   $+0.7, +1.0$ &     $1.37\times 10^{-2}$ &    $4.2$ &    $3.4$ &    $2.0$ &    $5.7$ \\
  $2$ &   $46, 66$ &   $0.0, 0.2$ &   $-0.7, -0.4$ &     $1.02\times 10^{-1}$ &    $1.4$ &    $1.1$ &    $1.2$ &    $2.1$ &   $5$ &   $46, 66$ &   $0.0, 0.2$ &   $+0.4, +0.7$ &     $1.01\times 10^{-1}$ &    $1.4$ &    $1.1$ &    $1.2$ &    $2.1$ \\
  $3$ &   $46, 66$ &   $0.0, 0.2$ &   $-0.4, \phantom{-}0.0$ &     $1.45\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.9$ &    $1.5$ &   $4$ &   $46, 66$ &   $0.0, 0.2$ &   $\phantom{+}0.0, +0.4$ &     $1.44\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.9$ &    $1.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $7$ &   $46, 66$ &   $0.2, 0.4$ &   $-1.0, -0.7$ &     $1.48\times 10^{-2}$ &    $3.9$ &    $2.1$ &    $1.8$ &    $4.8$ &   $12$ &   $46, 66$ &   $0.2, 0.4$ &   $+0.7, +1.0$ &     $1.46\times 10^{-2}$ &    $3.9$ &    $1.9$ &    $1.8$ &    $4.7$ \\
  $8$ &   $46, 66$ &   $0.2, 0.4$ &   $-0.7, -0.4$ &     $1.03\times 10^{-1}$ &    $1.4$ &    $1.3$ &    $1.2$ &    $2.2$ &   $11$ &   $46, 66$ &   $0.2, 0.4$ &   $+0.4, +0.7$ &     $9.99\times 10^{-2}$ &    $1.4$ &    $1.1$ &    $1.2$ &    $2.2$ \\
  $9$ &   $46, 66$ &   $0.2, 0.4$ &   $-0.4, \phantom{-}0.0$ &     $1.47\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.9$ &    $1.5$ &   $10$ &   $46, 66$ &   $0.2, 0.4$ &   $\phantom{+}0.0, +0.4$ &     $1.46\times 10^{-1}$ &    $1.0$ &    $0.9$ &    $0.9$ &    $1.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $13$ &   $46, 66$ &   $0.4, 0.6$ &   $-1.0, -0.7$ &     $1.35\times 10^{-2}$ &    $4.5$ &    $3.3$ &    $1.9$ &    $5.9$ &   $18$ &   $46, 66$ &   $0.4, 0.6$ &   $+0.7, +1.0$ &     $1.43\times 10^{-2}$ &    $4.2$ &    $2.5$ &    $1.8$ &    $5.2$ \\
  $14$ &   $46, 66$ &   $0.4, 0.6$ &   $-0.7, -0.4$ &     $1.08\times 10^{-1}$ &    $1.4$ &    $1.1$ &    $1.0$ &    $2.1$ &   $17$ &   $46, 66$ &   $0.4, 0.6$ &   $+0.4, +0.7$ &     $9.84\times 10^{-2}$ &    $1.6$ &    $1.3$ &    $1.2$ &    $2.3$ \\
  $15$ &   $46, 66$ &   $0.4, 0.6$ &   $-0.4, \phantom{-}0.0$ &     $1.47\times 10^{-1}$ &    $0.9$ &    $0.7$ &    $0.9$ &    $1.5$ &   $16$ &   $46, 66$ &   $0.4, 0.6$ &   $\phantom{+}0.0, +0.4$ &     $1.42\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.9$ &    $1.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $19$ &   $46, 66$ &   $0.6, 0.8$ &   $-1.0, -0.7$ &     $1.50\times 10^{-2}$ &    $4.0$ &    $2.8$ &    $1.8$ &    $5.2$ &   $24$ &   $46, 66$ &   $0.6, 0.8$ &   $+0.7, +1.0$ &     $1.46\times 10^{-2}$ &    $4.1$ &    $3.0$ &    $1.9$ &    $5.5$ \\
  $20$ &   $46, 66$ &   $0.6, 0.8$ &   $-0.7, -0.4$ &     $1.08\times 10^{-1}$ &    $1.4$ &    $1.0$ &    $1.1$ &    $2.1$ &   $23$ &   $46, 66$ &   $0.6, 0.8$ &   $+0.4, +0.7$ &     $9.90\times 10^{-2}$ &    $1.5$ &    $1.1$ &    $1.2$ &    $2.2$ \\
  $21$ &   $46, 66$ &   $0.6, 0.8$ &   $-0.4, \phantom{-}0.0$ &     $1.48\times 10^{-1}$ &    $0.9$ &    $0.7$ &    $0.8$ &    $1.4$ &   $22$ &   $46, 66$ &   $0.6, 0.8$ &   $\phantom{+}0.0, +0.4$ &     $1.42\times 10^{-1}$ &    $0.9$ &    $0.8$ &    $0.9$ &    $1.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $25$ &   $46, 66$ &   $0.8, 1.0$ &   $-1.0, -0.7$ &     $1.63\times 10^{-2}$ &    $4.1$ &    $2.7$ &    $1.5$ &    $5.1$ &   $30$ &   $46, 66$ &   $0.8, 1.0$ &   $+0.7, +1.0$ &     $1.33\times 10^{-2}$ &    $4.4$ &    $3.2$ &    $2.0$ &    $5.8$ \\
  $26$ &   $46, 66$ &   $0.8, 1.0$ &   $-0.7, -0.4$ &     $1.07\times 10^{-1}$ &    $1.5$ &    $1.1$ &    $1.1$ &    $2.1$ &   $29$ &   $46, 66$ &   $0.8, 1.0$ &   $+0.4, +0.7$ &     $9.57\times 10^{-2}$ &    $1.6$ &    $1.1$ &    $1.3$ &    $2.3$ \\
  $27$ &   $46, 66$ &   $0.8, 1.0$ &   $-0.4, \phantom{-}0.0$ &     $1.49\times 10^{-1}$ &    $0.9$ &    $0.7$ &    $0.8$ &    $1.4$ &   $28$ &   $46, 66$ &   $0.8, 1.0$ &   $\phantom{+}0.0, +0.4$ &     $1.41\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.8$ &    $1.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $31$ &   $46, 66$ &   $1.0, 1.2$ &   $-1.0, -0.7$ &     $1.71\times 10^{-2}$ &    $3.5$ &    $2.2$ &    $1.4$ &    $4.4$ &   $36$ &   $46, 66$ &   $1.0, 1.2$ &   $+0.7, +1.0$ &     $1.27\times 10^{-2}$ &    $4.2$ &    $2.5$ &    $1.8$ &    $5.2$ \\
  $32$ &   $46, 66$ &   $1.0, 1.2$ &   $-0.7, -0.4$ &     $1.12\times 10^{-1}$ &    $1.4$ &    $1.0$ &    $1.1$ &    $2.0$ &   $35$ &   $46, 66$ &   $1.0, 1.2$ &   $+0.4, +0.7$ &     $9.56\times 10^{-2}$ &    $1.5$ &    $1.1$ &    $1.2$ &    $2.2$ \\
  $33$ &   $46, 66$ &   $1.0, 1.2$ &   $-0.4, \phantom{-}0.0$ &     $1.50\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.8$ &    $1.5$ &   $34$ &   $46, 66$ &   $1.0, 1.2$ &   $\phantom{+}0.0, +0.4$ &     $1.41\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.8$ &    $1.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $37$ &   $46, 66$ &   $1.2, 1.4$ &   $-1.0, -0.7$ &     $1.57\times 10^{-2}$ &    $3.8$ &    $2.3$ &    $1.6$ &    $4.7$ &   $42$ &   $46, 66$ &   $1.2, 1.4$ &   $+0.7, +1.0$ &     $1.13\times 10^{-2}$ &    $4.4$ &    $3.3$ &    $1.9$ &    $5.8$ \\
  $38$ &   $46, 66$ &   $1.2, 1.4$ &   $-0.7, -0.4$ &     $1.16\times 10^{-1}$ &    $1.3$ &    $0.9$ &    $1.0$ &    $1.9$ &   $41$ &   $46, 66$ &   $1.2, 1.4$ &   $+0.4, +0.7$ &     $8.57\times 10^{-2}$ &    $1.6$ &    $1.2$ &    $1.4$ &    $2.4$ \\
  $39$ &   $46, 66$ &   $1.2, 1.4$ &   $-0.4, \phantom{-}0.0$ &     $1.53\times 10^{-1}$ &    $1.0$ &    $0.7$ &    $0.8$ &    $1.4$ &   $40$ &   $46, 66$ &   $1.2, 1.4$ &   $\phantom{+}0.0, +0.4$ &     $1.41\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.8$ &    $1.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $43$ &   $46, 66$ &   $1.4, 1.6$ &   $-1.0, -0.7$ &     $1.04\times 10^{-2}$ &    $4.4$ &    $2.4$ &    $1.5$ &    $5.3$ &   $48$ &   $46, 66$ &   $1.4, 1.6$ &   $+0.7, +1.0$ &     $8.25\times 10^{-3}$ &    $5.0$ &    $3.9$ &    $1.7$ &    $6.6$ \\
  $44$ &   $46, 66$ &   $1.4, 1.6$ &   $-0.7, -0.4$ &     $1.16\times 10^{-1}$ &    $1.3$ &    $0.9$ &    $0.9$ &    $1.8$ &   $47$ &   $46, 66$ &   $1.4, 1.6$ &   $+0.4, +0.7$ &     $8.55\times 10^{-2}$ &    $1.6$ &    $1.3$ &    $1.3$ &    $2.5$ \\
  $45$ &   $46, 66$ &   $1.4, 1.6$ &   $-0.4, \phantom{-}0.0$ &     $1.55\times 10^{-1}$ &    $1.0$ &    $0.7$ &    $0.7$ &    $1.4$ &   $46$ &   $46, 66$ &   $1.4, 1.6$ &   $\phantom{+}0.0, +0.4$ &     $1.35\times 10^{-1}$ &    $1.1$ &    $0.8$ &    $0.9$ &    $1.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $49$ &   $46, 66$ &   $1.6, 1.8$ &   $-1.0, -0.7$ &     $4.44\times 10^{-3}$ &    $6.6$ &    $3.2$ &    $1.8$ &    $7.5$ &   $54$ &   $46, 66$ &   $1.6, 1.8$ &   $+0.7, +1.0$ &     $3.58\times 10^{-3}$ &    $7.8$ &    $4.2$ &    $2.3$ &    $9.1$ \\
  $50$ &   $46, 66$ &   $1.6, 1.8$ &   $-0.7, -0.4$ &     $9.59\times 10^{-2}$ &    $1.4$ &    $1.0$ &    $1.0$ &    $2.0$ &   $53$ &   $46, 66$ &   $1.6, 1.8$ &   $+0.4, +0.7$ &     $7.16\times 10^{-2}$ &    $1.7$ &    $1.4$ &    $1.3$ &    $2.6$ \\
  $51$ &   $46, 66$ &   $1.6, 1.8$ &   $-0.4, \phantom{-}0.0$ &     $1.51\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.8$ &    $1.5$ &   $52$ &   $46, 66$ &   $1.6, 1.8$ &   $\phantom{+}0.0, +0.4$ &     $1.33\times 10^{-1}$ &    $1.1$ &    $0.8$ &    $0.9$ &    $1.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $55$ &   $46, 66$ &   $1.8, 2.0$ &   $-1.0, -0.7$ &     $1.97\times 10^{-3}$ &    $10.0$ &    $4.7$ &    $2.4$ &    $11.4$ &   $60$ &   $46, 66$ &   $1.8, 2.0$ &   $+0.7, +1.0$ &     $1.38\times 10^{-3}$ &    $12.8$ &    $6.6$ &    $2.7$ &    $14.7$ \\
  $56$ &   $46, 66$ &   $1.8, 2.0$ &   $-0.7, -0.4$ &     $4.05\times 10^{-2}$ &    $2.3$ &    $1.4$ &    $1.0$ &    $2.9$ &   $59$ &   $46, 66$ &   $1.8, 2.0$ &   $+0.4, +0.7$ &     $2.76\times 10^{-2}$ &    $2.8$ &    $2.0$ &    $1.3$ &    $3.6$ \\
  $57$ &   $46, 66$ &   $1.8, 2.0$ &   $-0.4, \phantom{-}0.0$ &     $1.51\times 10^{-1}$ &    $1.0$ &    $0.8$ &    $0.8$ &    $1.5$ &   $58$ &   $46, 66$ &   $1.8, 2.0$ &   $\phantom{+}0.0, +0.4$ &     $1.32\times 10^{-1}$ &    $1.1$ &    $0.8$ &    $0.9$ &    $1.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $61$ &   $46, 66$ &   $2.0, 2.2$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $66$ &   $46, 66$ &   $2.0, 2.2$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $62$ &   $46, 66$ &   $2.0, 2.2$ &   $-0.7, -0.4$ &     $2.48\times 10^{-3}$ &    $9.7$ &    $7.1$ &    $3.0$ &    $12.3$ &   $65$ &   $46, 66$ &   $2.0, 2.2$ &   $+0.4, +0.7$ &     $1.64\times 10^{-3}$ &    $11.1$ &    $6.4$ &    $5.2$ &    $13.8$ \\
  $63$ &   $46, 66$ &   $2.0, 2.2$ &   $-0.4, \phantom{-}0.0$ &     $1.16\times 10^{-1}$ &    $1.1$ &    $0.8$ &    $0.7$ &    $1.6$ &   $64$ &   $46, 66$ &   $2.0, 2.2$ &   $\phantom{+}0.0, +0.4$ &     $9.58\times 10^{-2}$ &    $1.2$ &    $1.0$ &    $0.9$ &    $1.8$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $67$ &   $46, 66$ &   $2.2, 2.4$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $72$ &   $46, 66$ &   $2.2, 2.4$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $68$ &   $46, 66$ &   $2.2, 2.4$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $71$ &   $46, 66$ &   $2.2, 2.4$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $69$ &   $46, 66$ &   $2.2, 2.4$ &   $-0.4, \phantom{-}0.0$ &     $3.82\times 10^{-2}$ &    $1.9$ &    $1.5$ &    $0.9$ &    $2.6$ &   $70$ &   $46, 66$ &   $2.2, 2.4$ &   $\phantom{+}0.0, +0.4$ &     $3.50\times 10^{-2}$ &    $2.0$ &    $1.4$ &    $1.0$ &    $2.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $73$ &   $66, 80$ &   $0.0, 0.2$ &   $-1.0, -0.7$ &     $7.92\times 10^{-2}$ &    $1.6$ &    $0.9$ &    $0.8$ &    $2.0$ &   $78$ &   $66, 80$ &   $0.0, 0.2$ &   $+0.7, +1.0$ &     $7.70\times 10^{-2}$ &    $1.6$ &    $0.9$ &    $0.8$ &    $2.0$ \\
  $74$ &   $66, 80$ &   $0.0, 0.2$ &   $-0.7, -0.4$ &     $1.96\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $77$ &   $66, 80$ &   $0.0, 0.2$ &   $+0.4, +0.7$ &     $1.93\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.4$ &    $1.1$ \\
  $75$ &   $66, 80$ &   $0.0, 0.2$ &   $-0.4, \phantom{-}0.0$ &     $1.74\times 10^{-1}$ &    $0.9$ &    $0.6$ &    $0.3$ &    $1.1$ &   $76$ &   $66, 80$ &   $0.0, 0.2$ &   $\phantom{+}0.0, +0.4$ &     $1.79\times 10^{-1}$ &    $0.9$ &    $0.4$ &    $0.3$ &    $1.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $79$ &   $66, 80$ &   $0.2, 0.4$ &   $-1.0, -0.7$ &     $8.29\times 10^{-2}$ &    $1.7$ &    $0.9$ &    $0.8$ &    $2.0$ &   $84$ &   $66, 80$ &   $0.2, 0.4$ &   $+0.7, +1.0$ &     $7.47\times 10^{-2}$ &    $1.6$ &    $0.9$ &    $0.8$ &    $2.0$ \\
  $80$ &   $66, 80$ &   $0.2, 0.4$ &   $-0.7, -0.4$ &     $2.02\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $83$ &   $66, 80$ &   $0.2, 0.4$ &   $+0.4, +0.7$ &     $1.85\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.4$ &    $1.2$ \\
  $81$ &   $66, 80$ &   $0.2, 0.4$ &   $-0.4, \phantom{-}0.0$ &     $1.72\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.3$ &    $1.0$ &   $82$ &   $66, 80$ &   $0.2, 0.4$ &   $\phantom{+}0.0, +0.4$ &     $1.74\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.3$ &    $1.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $85$ &   $66, 80$ &   $0.4, 0.6$ &   $-1.0, -0.7$ &     $7.86\times 10^{-2}$ &    $1.6$ &    $0.9$ &    $0.9$ &    $2.0$ &   $90$ &   $66, 80$ &   $0.4, 0.6$ &   $+0.7, +1.0$ &     $7.37\times 10^{-2}$ &    $1.7$ &    $0.9$ &    $0.9$ &    $2.1$ \\
  $86$ &   $66, 80$ &   $0.4, 0.6$ &   $-0.7, -0.4$ &     $2.02\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.4$ &    $1.2$ &   $89$ &   $66, 80$ &   $0.4, 0.6$ &   $+0.4, +0.7$ &     $1.86\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.4$ &    $1.2$ \\
  $87$ &   $66, 80$ &   $0.4, 0.6$ &   $-0.4, \phantom{-}0.0$ &     $1.77\times 10^{-1}$ &    $0.8$ &    $0.4$ &    $0.3$ &    $1.0$ &   $88$ &   $66, 80$ &   $0.4, 0.6$ &   $\phantom{+}0.0, +0.4$ &     $1.73\times 10^{-1}$ &    $0.8$ &    $0.4$ &    $0.3$ &    $1.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $91$ &   $66, 80$ &   $0.6, 0.8$ &   $-1.0, -0.7$ &     $8.41\times 10^{-2}$ &    $1.6$ &    $0.8$ &    $0.8$ &    $2.0$ &   $96$ &   $66, 80$ &   $0.6, 0.8$ &   $+0.7, +1.0$ &     $7.03\times 10^{-2}$ &    $1.6$ &    $1.0$ &    $0.8$ &    $2.1$ \\
  $92$ &   $66, 80$ &   $0.6, 0.8$ &   $-0.7, -0.4$ &     $2.05\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.4$ &    $1.2$ &   $95$ &   $66, 80$ &   $0.6, 0.8$ &   $+0.4, +0.7$ &     $1.81\times 10^{-1}$ &    $1.0$ &    $0.7$ &    $0.5$ &    $1.3$ \\
  $93$ &   $66, 80$ &   $0.6, 0.8$ &   $-0.4, \phantom{-}0.0$ &     $1.78\times 10^{-1}$ &    $0.8$ &    $0.4$ &    $0.3$ &    $1.0$ &   $94$ &   $66, 80$ &   $0.6, 0.8$ &   $\phantom{+}0.0, +0.4$ &     $1.69\times 10^{-1}$ &    $0.9$ &    $0.4$ &    $0.3$ &    $1.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $97$ &   $66, 80$ &   $0.8, 1.0$ &   $-1.0, -0.7$ &     $8.08\times 10^{-2}$ &    $1.7$ &    $1.0$ &    $0.8$ &    $2.1$ &   $102$ &   $66, 80$ &   $0.8, 1.0$ &   $+0.7, +1.0$ &     $6.90\times 10^{-2}$ &    $1.8$ &    $1.0$ &    $0.9$ &    $2.2$ \\
  $98$ &   $66, 80$ &   $0.8, 1.0$ &   $-0.7, -0.4$ &     $2.09\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.4$ &    $1.2$ &   $101$ &   $66, 80$ &   $0.8, 1.0$ &   $+0.4, +0.7$ &     $1.72\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.5$ &    $1.3$ \\
  $99$ &   $66, 80$ &   $0.8, 1.0$ &   $-0.4, \phantom{-}0.0$ &     $1.76\times 10^{-1}$ &    $0.8$ &    $0.4$ &    $0.3$ &    $1.0$ &   $100$ &   $66, 80$ &   $0.8, 1.0$ &   $\phantom{+}0.0, +0.4$ &     $1.63\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.3$ &    $1.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $103$ &   $66, 80$ &   $1.0, 1.2$ &   $-1.0, -0.7$ &     $8.63\times 10^{-2}$ &    $1.6$ &    $0.9$ &    $0.7$ &    $2.0$ &   $108$ &   $66, 80$ &   $1.0, 1.2$ &   $+0.7, +1.0$ &     $6.71\times 10^{-2}$ &    $1.7$ &    $1.0$ &    $0.8$ &    $2.1$ \\
  $104$ &   $66, 80$ &   $1.0, 1.2$ &   $-0.7, -0.4$ &     $2.05\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $107$ &   $66, 80$ &   $1.0, 1.2$ &   $+0.4, +0.7$ &     $1.68\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.5$ &    $1.2$ \\
  $105$ &   $66, 80$ &   $1.0, 1.2$ &   $-0.4, \phantom{-}0.0$ &     $1.79\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.3$ &    $1.0$ &   $106$ &   $66, 80$ &   $1.0, 1.2$ &   $\phantom{+}0.0, +0.4$ &     $1.60\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $109$ &   $66, 80$ &   $1.2, 1.4$ &   $-1.0, -0.7$ &     $7.00\times 10^{-2}$ &    $1.6$ &    $1.0$ &    $0.8$ &    $2.1$ &   $114$ &   $66, 80$ &   $1.2, 1.4$ &   $+0.7, +1.0$ &     $4.86\times 10^{-2}$ &    $1.9$ &    $1.0$ &    $1.0$ &    $2.3$ \\
  $110$ &   $66, 80$ &   $1.2, 1.4$ &   $-0.7, -0.4$ &     $2.11\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $113$ &   $66, 80$ &   $1.2, 1.4$ &   $+0.4, +0.7$ &     $1.59\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.5$ &    $1.2$ \\
  $111$ &   $66, 80$ &   $1.2, 1.4$ &   $-0.4, \phantom{-}0.0$ &     $1.79\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $112$ &   $66, 80$ &   $1.2, 1.4$ &   $\phantom{+}0.0, +0.4$ &     $1.58\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.2$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $115$ &   $66, 80$ &   $1.4, 1.6$ &   $-1.0, -0.7$ &     $2.74\times 10^{-2}$ &    $2.6$ &    $1.5$ &    $0.8$ &    $3.1$ &   $120$ &   $66, 80$ &   $1.4, 1.6$ &   $+0.7, +1.0$ &     $1.97\times 10^{-2}$ &    $2.9$ &    $2.3$ &    $1.1$ &    $3.9$ \\
  $116$ &   $66, 80$ &   $1.4, 1.6$ &   $-0.7, -0.4$ &     $2.06\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $119$ &   $66, 80$ &   $1.4, 1.6$ &   $+0.4, +0.7$ &     $1.45\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.5$ &    $1.3$ \\
  $117$ &   $66, 80$ &   $1.4, 1.6$ &   $-0.4, \phantom{-}0.0$ &     $1.80\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $118$ &   $66, 80$ &   $1.4, 1.6$ &   $\phantom{+}0.0, +0.4$ &     $1.57\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $121$ &   $66, 80$ &   $1.6, 1.8$ &   $-1.0, -0.7$ &     $6.28\times 10^{-3}$ &    $5.1$ &    $3.5$ &    $1.8$ &    $6.5$ &   $126$ &   $66, 80$ &   $1.6, 1.8$ &   $+0.7, +1.0$ &     $4.06\times 10^{-3}$ &    $6.1$ &    $4.2$ &    $1.8$ &    $7.7$ \\
  $122$ &   $66, 80$ &   $1.6, 1.8$ &   $-0.7, -0.4$ &     $1.47\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.5$ &    $1.3$ &   $125$ &   $66, 80$ &   $1.6, 1.8$ &   $+0.4, +0.7$ &     $9.89\times 10^{-2}$ &    $1.2$ &    $0.8$ &    $0.6$ &    $1.6$ \\
  $123$ &   $66, 80$ &   $1.6, 1.8$ &   $-0.4, \phantom{-}0.0$ &     $1.76\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.4$ &    $1.1$ &   $124$ &   $66, 80$ &   $1.6, 1.8$ &   $\phantom{+}0.0, +0.4$ &     $1.52\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.5$ &    $1.1$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $127$ &   $66, 80$ &   $1.8, 2.0$ &   $-1.0, -0.7$ &     $1.90\times 10^{-3}$ &    $9.4$ &    $5.8$ &    $3.5$ &    $11.6$ &   $132$ &   $66, 80$ &   $1.8, 2.0$ &   $+0.7, +1.0$ &     $8.82\times 10^{-4}$ &    $11.9$ &    $7.4$ &    $4.3$ &    $14.7$ \\
  $128$ &   $66, 80$ &   $1.8, 2.0$ &   $-0.7, -0.4$ &     $5.38\times 10^{-2}$ &    $1.8$ &    $1.2$ &    $0.9$ &    $2.3$ &   $131$ &   $66, 80$ &   $1.8, 2.0$ &   $+0.4, +0.7$ &     $3.34\times 10^{-2}$ &    $2.1$ &    $1.3$ &    $1.0$ &    $2.7$ \\
  $129$ &   $66, 80$ &   $1.8, 2.0$ &   $-0.4, \phantom{-}0.0$ &     $1.72\times 10^{-1}$ &    $0.8$ &    $0.5$ &    $0.5$ &    $1.1$ &   $130$ &   $66, 80$ &   $1.8, 2.0$ &   $\phantom{+}0.0, +0.4$ &     $1.45\times 10^{-1}$ &    $0.9$ &    $0.5$ &    $0.5$ &    $1.2$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $133$ &   $66, 80$ &   $2.0, 2.2$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $138$ &   $66, 80$ &   $2.0, 2.2$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $134$ &   $66, 80$ &   $2.0, 2.2$ &   $-0.7, -0.4$ &     $3.68\times 10^{-3}$ &    $6.5$ &    $4.8$ &    $3.0$ &    $8.6$ &   $137$ &   $66, 80$ &   $2.0, 2.2$ &   $+0.4, +0.7$ &     $2.62\times 10^{-3}$ &    $7.8$ &    $5.4$ &    $3.9$ &    $10.2$ \\
  $135$ &   $66, 80$ &   $2.0, 2.2$ &   $-0.4, \phantom{-}0.0$ &     $1.26\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.6$ &    $1.3$ &   $136$ &   $66, 80$ &   $2.0, 2.2$ &   $\phantom{+}0.0, +0.4$ &     $1.01\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.7$ &    $1.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $139$ &   $66, 80$ &   $2.2, 2.4$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $144$ &   $66, 80$ &   $2.2, 2.4$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $140$ &   $66, 80$ &   $2.2, 2.4$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $143$ &   $66, 80$ &   $2.2, 2.4$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $141$ &   $66, 80$ &   $2.2, 2.4$ &   $-0.4, \phantom{-}0.0$ &     $4.01\times 10^{-2}$ &    $1.6$ &    $1.0$ &    $1.1$ &    $2.2$ &   $142$ &   $66, 80$ &   $2.2, 2.4$ &   $\phantom{+}0.0, +0.4$ &     $3.62\times 10^{-2}$ &    $1.7$ &    $1.1$ &    $1.1$ &    $2.3$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htp!]
\tiny
\centering
\scalebox{0.75}{
\setlength\tabcolsep{3pt}
\setlength\extrarowheight{2pt}
\begin{tabular}{C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm} @{\hskip 20pt} C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm}}
\toprule
Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$
& Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$ \\
&	[GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%] & & [GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%]\\
\noalign{\vskip 0.05cm}
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $145$ &   $\phantom{1}80, \phantom{1}91$ &   $0.0, 0.2$ &   $-1.0, -0.7$ &     $2.25$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $150$ &   $\phantom{1}80, \phantom{1}91$ &   $0.0, 0.2$ &   $+0.7, +1.0$ &     $2.26$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $146$ &   $\phantom{1}80, \phantom{1}91$ &   $0.0, 0.2$ &   $-0.7, -0.4$ &     $3.58$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.3$ &   $149$ &   $\phantom{1}80, \phantom{1}91$ &   $0.0, 0.2$ &   $+0.4, +0.7$ &     $3.60$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.3$ \\
  $147$ &   $\phantom{1}80, \phantom{1}91$ &   $0.0, 0.2$ &   $-0.4, \phantom{-}0.0$ &     $3.12$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ &   $148$ &   $\phantom{1}80, \phantom{1}91$ &   $0.0, 0.2$ &   $\phantom{+}0.0, +0.4$ &     $3.10$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $151$ &   $\phantom{1}80, \phantom{1}91$ &   $0.2, 0.4$ &   $-1.0, -0.7$ &     $2.26$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $156$ &   $\phantom{1}80, \phantom{1}91$ &   $0.2, 0.4$ &   $+0.7, +1.0$ &     $2.27$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $152$ &   $\phantom{1}80, \phantom{1}91$ &   $0.2, 0.4$ &   $-0.7, -0.4$ &     $3.58$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.3$ &   $155$ &   $\phantom{1}80, \phantom{1}91$ &   $0.2, 0.4$ &   $+0.4, +0.7$ &     $3.61$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ \\
  $153$ &   $\phantom{1}80, \phantom{1}91$ &   $0.2, 0.4$ &   $-0.4, \phantom{-}0.0$ &     $3.10$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ &   $154$ &   $\phantom{1}80, \phantom{1}91$ &   $0.2, 0.4$ &   $\phantom{+}0.0, +0.4$ &     $3.10$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $157$ &   $\phantom{1}80, \phantom{1}91$ &   $0.4, 0.6$ &   $-1.0, -0.7$ &     $2.24$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $162$ &   $\phantom{1}80, \phantom{1}91$ &   $0.4, 0.6$ &   $+0.7, +1.0$ &     $2.24$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $158$ &   $\phantom{1}80, \phantom{1}91$ &   $0.4, 0.6$ &   $-0.7, -0.4$ &     $3.57$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ &   $161$ &   $\phantom{1}80, \phantom{1}91$ &   $0.4, 0.6$ &   $+0.4, +0.7$ &     $3.60$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ \\
  $159$ &   $\phantom{1}80, \phantom{1}91$ &   $0.4, 0.6$ &   $-0.4, \phantom{-}0.0$ &     $3.08$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ &   $160$ &   $\phantom{1}80, \phantom{1}91$ &   $0.4, 0.6$ &   $\phantom{+}0.0, +0.4$ &     $3.10$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $163$ &   $\phantom{1}80, \phantom{1}91$ &   $0.6, 0.8$ &   $-1.0, -0.7$ &     $2.24$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $168$ &   $\phantom{1}80, \phantom{1}91$ &   $0.6, 0.8$ &   $+0.7, +1.0$ &     $2.24$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $164$ &   $\phantom{1}80, \phantom{1}91$ &   $0.6, 0.8$ &   $-0.7, -0.4$ &     $3.54$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $167$ &   $\phantom{1}80, \phantom{1}91$ &   $0.6, 0.8$ &   $+0.4, +0.7$ &     $3.54$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $165$ &   $\phantom{1}80, \phantom{1}91$ &   $0.6, 0.8$ &   $-0.4, \phantom{-}0.0$ &     $3.06$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ &   $166$ &   $\phantom{1}80, \phantom{1}91$ &   $0.6, 0.8$ &   $\phantom{+}0.0, +0.4$ &     $3.08$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $169$ &   $\phantom{1}80, \phantom{1}91$ &   $0.8, 1.0$ &   $-1.0, -0.7$ &     $2.21$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $174$ &   $\phantom{1}80, \phantom{1}91$ &   $0.8, 1.0$ &   $+0.7, +1.0$ &     $2.24$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $170$ &   $\phantom{1}80, \phantom{1}91$ &   $0.8, 1.0$ &   $-0.7, -0.4$ &     $3.50$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $173$ &   $\phantom{1}80, \phantom{1}91$ &   $0.8, 1.0$ &   $+0.4, +0.7$ &     $3.49$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $171$ &   $\phantom{1}80, \phantom{1}91$ &   $0.8, 1.0$ &   $-0.4, \phantom{-}0.0$ &     $3.06$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ &   $172$ &   $\phantom{1}80, \phantom{1}91$ &   $0.8, 1.0$ &   $\phantom{+}0.0, +0.4$ &     $3.03$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $175$ &   $\phantom{1}80, \phantom{1}91$ &   $1.0, 1.2$ &   $-1.0, -0.7$ &     $1.96$ &    $0.4$ &    $0.2$ &    $0.3$ &    $0.5$ &   $180$ &   $\phantom{1}80, \phantom{1}91$ &   $1.0, 1.2$ &   $+0.7, +1.0$ &     $1.96$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $176$ &   $\phantom{1}80, \phantom{1}91$ &   $1.0, 1.2$ &   $-0.7, -0.4$ &     $3.45$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $179$ &   $\phantom{1}80, \phantom{1}91$ &   $1.0, 1.2$ &   $+0.4, +0.7$ &     $3.46$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $177$ &   $\phantom{1}80, \phantom{1}91$ &   $1.0, 1.2$ &   $-0.4, \phantom{-}0.0$ &     $3.01$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $178$ &   $\phantom{1}80, \phantom{1}91$ &   $1.0, 1.2$ &   $\phantom{+}0.0, +0.4$ &     $3.00$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $181$ &   $\phantom{1}80, \phantom{1}91$ &   $1.2, 1.4$ &   $-1.0, -0.7$ &     $1.29$ &    $0.4$ &    $0.2$ &    $0.4$ &    $0.6$ &   $186$ &   $\phantom{1}80, \phantom{1}91$ &   $1.2, 1.4$ &   $+0.7, +1.0$ &     $1.29$ &    $0.4$ &    $0.2$ &    $0.4$ &    $0.6$ \\
  $182$ &   $\phantom{1}80, \phantom{1}91$ &   $1.2, 1.4$ &   $-0.7, -0.4$ &     $3.41$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $185$ &   $\phantom{1}80, \phantom{1}91$ &   $1.2, 1.4$ &   $+0.4, +0.7$ &     $3.39$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ \\
  $183$ &   $\phantom{1}80, \phantom{1}91$ &   $1.2, 1.4$ &   $-0.4, \phantom{-}0.0$ &     $2.97$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $184$ &   $\phantom{1}80, \phantom{1}91$ &   $1.2, 1.4$ &   $\phantom{+}0.0, +0.4$ &     $2.95$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $187$ &   $\phantom{1}80, \phantom{1}91$ &   $1.4, 1.6$ &   $-1.0, -0.7$ &     $4.87\times 10^{-1}$ &    $0.7$ &    $0.4$ &    $0.4$ &    $0.8$ &   $192$ &   $\phantom{1}80, \phantom{1}91$ &   $1.4, 1.6$ &   $+0.7, +1.0$ &     $4.80\times 10^{-1}$ &    $0.6$ &    $0.4$ &    $0.4$ &    $0.8$ \\
  $188$ &   $\phantom{1}80, \phantom{1}91$ &   $1.4, 1.6$ &   $-0.7, -0.4$ &     $3.18$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $191$ &   $\phantom{1}80, \phantom{1}91$ &   $1.4, 1.6$ &   $+0.4, +0.7$ &     $3.16$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $189$ &   $\phantom{1}80, \phantom{1}91$ &   $1.4, 1.6$ &   $-0.4, \phantom{-}0.0$ &     $2.90$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $190$ &   $\phantom{1}80, \phantom{1}91$ &   $1.4, 1.6$ &   $\phantom{+}0.0, +0.4$ &     $2.90$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $193$ &   $\phantom{1}80, \phantom{1}91$ &   $1.6, 1.8$ &   $-1.0, -0.7$ &     $9.17\times 10^{-2}$ &    $1.5$ &    $0.9$ &    $0.5$ &    $1.8$ &   $198$ &   $\phantom{1}80, \phantom{1}91$ &   $1.6, 1.8$ &   $+0.7, +1.0$ &     $9.08\times 10^{-2}$ &    $1.5$ &    $0.9$ &    $0.6$ &    $1.8$ \\
  $194$ &   $\phantom{1}80, \phantom{1}91$ &   $1.6, 1.8$ &   $-0.7, -0.4$ &     $2.24$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $197$ &   $\phantom{1}80, \phantom{1}91$ &   $1.6, 1.8$ &   $+0.4, +0.7$ &     $2.22$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $195$ &   $\phantom{1}80, \phantom{1}91$ &   $1.6, 1.8$ &   $-0.4, \phantom{-}0.0$ &     $2.83$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $196$ &   $\phantom{1}80, \phantom{1}91$ &   $1.6, 1.8$ &   $\phantom{+}0.0, +0.4$ &     $2.84$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $199$ &   $\phantom{1}80, \phantom{1}91$ &   $1.8, 2.0$ &   $-1.0, -0.7$ &     $2.11\times 10^{-2}$ &    $2.9$ &    $1.9$ &    $0.7$ &    $3.5$ &   $204$ &   $\phantom{1}80, \phantom{1}91$ &   $1.8, 2.0$ &   $+0.7, +1.0$ &     $2.02\times 10^{-2}$ &    $2.9$ &    $1.9$ &    $1.1$ &    $3.6$ \\
  $200$ &   $\phantom{1}80, \phantom{1}91$ &   $1.8, 2.0$ &   $-0.7, -0.4$ &     $8.08\times 10^{-1}$ &    $0.5$ &    $0.3$ &    $0.4$ &    $0.7$ &   $203$ &   $\phantom{1}80, \phantom{1}91$ &   $1.8, 2.0$ &   $+0.4, +0.7$ &     $7.92\times 10^{-1}$ &    $0.5$ &    $0.3$ &    $0.4$ &    $0.7$ \\
  $201$ &   $\phantom{1}80, \phantom{1}91$ &   $1.8, 2.0$ &   $-0.4, \phantom{-}0.0$ &     $2.73$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $202$ &   $\phantom{1}80, \phantom{1}91$ &   $1.8, 2.0$ &   $\phantom{+}0.0, +0.4$ &     $2.73$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $205$ &   $\phantom{1}80, \phantom{1}91$ &   $2.0, 2.2$ &   $-1.0, -0.7$ &     $2.53\times 10^{-3}$ &    $7.9$ &    $6.1$ &    $2.2$ &    $10.3$ &   $210$ &   $\phantom{1}80, \phantom{1}91$ &   $2.0, 2.2$ &   $+0.7, +1.0$ &     $2.74\times 10^{-3}$ &    $8.3$ &    $5.6$ &    $3.4$ &    $10.6$ \\
  $206$ &   $\phantom{1}80, \phantom{1}91$ &   $2.0, 2.2$ &   $-0.7, -0.4$ &     $4.99\times 10^{-2}$ &    $2.1$ &    $1.5$ &    $0.7$ &    $2.7$ &   $209$ &   $\phantom{1}80, \phantom{1}91$ &   $2.0, 2.2$ &   $+0.4, +0.7$ &     $5.03\times 10^{-2}$ &    $2.1$ &    $1.5$ &    $0.7$ &    $2.7$ \\
  $207$ &   $\phantom{1}80, \phantom{1}91$ &   $2.0, 2.2$ &   $-0.4, \phantom{-}0.0$ &     $1.96$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $208$ &   $\phantom{1}80, \phantom{1}91$ &   $2.0, 2.2$ &   $\phantom{+}0.0, +0.4$ &     $1.95$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $211$ &   $\phantom{1}80, \phantom{1}91$ &   $2.2, 2.4$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $216$ &   $\phantom{1}80, \phantom{1}91$ &   $2.2, 2.4$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $212$ &   $\phantom{1}80, \phantom{1}91$ &   $2.2, 2.4$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $215$ &   $\phantom{1}80, \phantom{1}91$ &   $2.2, 2.4$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $213$ &   $\phantom{1}80, \phantom{1}91$ &   $2.2, 2.4$ &   $-0.4, \phantom{-}0.0$ &     $6.54\times 10^{-1}$ &    $0.4$ &    $0.3$ &    $0.4$ &    $0.7$ &   $214$ &   $\phantom{1}80, \phantom{1}91$ &   $2.2, 2.4$ &   $\phantom{+}0.0, +0.4$ &     $6.46\times 10^{-1}$ &    $0.4$ &    $0.3$ &    $0.4$ &    $0.7$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $217$ &   $\phantom{1}91, 102$ &   $0.0, 0.2$ &   $-1.0, -0.7$ &     $2.80$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.4$ &   $222$ &   $\phantom{1}91, 102$ &   $0.0, 0.2$ &   $+0.7, +1.0$ &     $2.82$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.4$ \\
  $218$ &   $\phantom{1}91, 102$ &   $0.0, 0.2$ &   $-0.7, -0.4$ &     $4.17$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ &   $221$ &   $\phantom{1}91, 102$ &   $0.0, 0.2$ &   $+0.4, +0.7$ &     $4.21$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
  $219$ &   $\phantom{1}91, 102$ &   $0.0, 0.2$ &   $-0.4, \phantom{-}0.0$ &     $3.59$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ &   $220$ &   $\phantom{1}91, 102$ &   $0.0, 0.2$ &   $\phantom{+}0.0, +0.4$ &     $3.62$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $223$ &   $\phantom{1}91, 102$ &   $0.2, 0.4$ &   $-1.0, -0.7$ &     $2.78$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.4$ &   $228$ &   $\phantom{1}91, 102$ &   $0.2, 0.4$ &   $+0.7, +1.0$ &     $2.83$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.4$ \\
  $224$ &   $\phantom{1}91, 102$ &   $0.2, 0.4$ &   $-0.7, -0.4$ &     $4.11$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.3$ &   $227$ &   $\phantom{1}91, 102$ &   $0.2, 0.4$ &   $+0.4, +0.7$ &     $4.17$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
  $225$ &   $\phantom{1}91, 102$ &   $0.2, 0.4$ &   $-0.4, \phantom{-}0.0$ &     $3.58$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ &   $226$ &   $\phantom{1}91, 102$ &   $0.2, 0.4$ &   $\phantom{+}0.0, +0.4$ &     $3.61$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $229$ &   $\phantom{1}91, 102$ &   $0.4, 0.6$ &   $-1.0, -0.7$ &     $2.75$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $234$ &   $\phantom{1}91, 102$ &   $0.4, 0.6$ &   $+0.7, +1.0$ &     $2.84$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $230$ &   $\phantom{1}91, 102$ &   $0.4, 0.6$ &   $-0.7, -0.4$ &     $4.07$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ &   $233$ &   $\phantom{1}91, 102$ &   $0.4, 0.6$ &   $+0.4, +0.7$ &     $4.19$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ \\
  $231$ &   $\phantom{1}91, 102$ &   $0.4, 0.6$ &   $-0.4, \phantom{-}0.0$ &     $3.55$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ &   $232$ &   $\phantom{1}91, 102$ &   $0.4, 0.6$ &   $\phantom{+}0.0, +0.4$ &     $3.59$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $235$ &   $\phantom{1}91, 102$ &   $0.6, 0.8$ &   $-1.0, -0.7$ &     $2.70$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.4$ &   $240$ &   $\phantom{1}91, 102$ &   $0.6, 0.8$ &   $+0.7, +1.0$ &     $2.86$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $236$ &   $\phantom{1}91, 102$ &   $0.6, 0.8$ &   $-0.7, -0.4$ &     $4.05$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $239$ &   $\phantom{1}91, 102$ &   $0.6, 0.8$ &   $+0.4, +0.7$ &     $4.20$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $237$ &   $\phantom{1}91, 102$ &   $0.6, 0.8$ &   $-0.4, \phantom{-}0.0$ &     $3.52$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ &   $238$ &   $\phantom{1}91, 102$ &   $0.6, 0.8$ &   $\phantom{+}0.0, +0.4$ &     $3.57$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $241$ &   $\phantom{1}91, 102$ &   $0.8, 1.0$ &   $-1.0, -0.7$ &     $2.64$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $246$ &   $\phantom{1}91, 102$ &   $0.8, 1.0$ &   $+0.7, +1.0$ &     $2.83$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $242$ &   $\phantom{1}91, 102$ &   $0.8, 1.0$ &   $-0.7, -0.4$ &     $3.98$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $245$ &   $\phantom{1}91, 102$ &   $0.8, 1.0$ &   $+0.4, +0.7$ &     $4.17$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $243$ &   $\phantom{1}91, 102$ &   $0.8, 1.0$ &   $-0.4, \phantom{-}0.0$ &     $3.46$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ &   $244$ &   $\phantom{1}91, 102$ &   $0.8, 1.0$ &   $\phantom{+}0.0, +0.4$ &     $3.56$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $247$ &   $\phantom{1}91, 102$ &   $1.0, 1.2$ &   $-1.0, -0.7$ &     $2.23$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ &   $252$ &   $\phantom{1}91, 102$ &   $1.0, 1.2$ &   $+0.7, +1.0$ &     $2.42$ &    $0.3$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $248$ &   $\phantom{1}91, 102$ &   $1.0, 1.2$ &   $-0.7, -0.4$ &     $3.91$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $251$ &   $\phantom{1}91, 102$ &   $1.0, 1.2$ &   $+0.4, +0.7$ &     $4.19$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ \\
  $249$ &   $\phantom{1}91, 102$ &   $1.0, 1.2$ &   $-0.4, \phantom{-}0.0$ &     $3.41$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $250$ &   $\phantom{1}91, 102$ &   $1.0, 1.2$ &   $\phantom{+}0.0, +0.4$ &     $3.52$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $253$ &   $\phantom{1}91, 102$ &   $1.2, 1.4$ &   $-1.0, -0.7$ &     $1.46$ &    $0.4$ &    $0.2$ &    $0.3$ &    $0.5$ &   $258$ &   $\phantom{1}91, 102$ &   $1.2, 1.4$ &   $+0.7, +1.0$ &     $1.60$ &    $0.4$ &    $0.2$ &    $0.3$ &    $0.5$ \\
  $254$ &   $\phantom{1}91, 102$ &   $1.2, 1.4$ &   $-0.7, -0.4$ &     $3.79$ &    $0.3$ &    $0.1$ &    $0.2$ &    $0.4$ &   $257$ &   $\phantom{1}91, 102$ &   $1.2, 1.4$ &   $+0.4, +0.7$ &     $4.12$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.3$ \\
  $255$ &   $\phantom{1}91, 102$ &   $1.2, 1.4$ &   $-0.4, \phantom{-}0.0$ &     $3.34$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $256$ &   $\phantom{1}91, 102$ &   $1.2, 1.4$ &   $\phantom{+}0.0, +0.4$ &     $3.48$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $259$ &   $\phantom{1}91, 102$ &   $1.4, 1.6$ &   $-1.0, -0.7$ &     $5.29\times 10^{-1}$ &    $0.6$ &    $0.3$ &    $0.4$ &    $0.8$ &   $264$ &   $\phantom{1}91, 102$ &   $1.4, 1.6$ &   $+0.7, +1.0$ &     $5.95\times 10^{-1}$ &    $0.6$ &    $0.3$ &    $0.4$ &    $0.8$ \\
  $260$ &   $\phantom{1}91, 102$ &   $1.4, 1.6$ &   $-0.7, -0.4$ &     $3.48$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $263$ &   $\phantom{1}91, 102$ &   $1.4, 1.6$ &   $+0.4, +0.7$ &     $3.84$ &    $0.2$ &    $0.1$ &    $0.2$ &    $0.4$ \\
  $261$ &   $\phantom{1}91, 102$ &   $1.4, 1.6$ &   $-0.4, \phantom{-}0.0$ &     $3.27$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $262$ &   $\phantom{1}91, 102$ &   $1.4, 1.6$ &   $\phantom{+}0.0, +0.4$ &     $3.42$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $265$ &   $\phantom{1}91, 102$ &   $1.6, 1.8$ &   $-1.0, -0.7$ &     $9.80\times 10^{-2}$ &    $1.5$ &    $1.0$ &    $0.7$ &    $1.9$ &   $270$ &   $\phantom{1}91, 102$ &   $1.6, 1.8$ &   $+0.7, +1.0$ &     $1.13\times 10^{-1}$ &    $1.3$ &    $0.9$ &    $0.6$ &    $1.7$ \\
  $266$ &   $\phantom{1}91, 102$ &   $1.6, 1.8$ &   $-0.7, -0.4$ &     $2.41$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.5$ &   $269$ &   $\phantom{1}91, 102$ &   $1.6, 1.8$ &   $+0.4, +0.7$ &     $2.70$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ \\
  $267$ &   $\phantom{1}91, 102$ &   $1.6, 1.8$ &   $-0.4, \phantom{-}0.0$ &     $3.20$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $268$ &   $\phantom{1}91, 102$ &   $1.6, 1.8$ &   $\phantom{+}0.0, +0.4$ &     $3.37$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $271$ &   $\phantom{1}91, 102$ &   $1.8, 2.0$ &   $-1.0, -0.7$ &     $2.17\times 10^{-2}$ &    $3.0$ &    $1.8$ &    $0.9$ &    $3.7$ &   $276$ &   $\phantom{1}91, 102$ &   $1.8, 2.0$ &   $+0.7, +1.0$ &     $2.36\times 10^{-2}$ &    $2.8$ &    $1.7$ &    $0.8$ &    $3.4$ \\
  $272$ &   $\phantom{1}91, 102$ &   $1.8, 2.0$ &   $-0.7, -0.4$ &     $8.61\times 10^{-1}$ &    $0.5$ &    $0.3$ &    $0.5$ &    $0.7$ &   $275$ &   $\phantom{1}91, 102$ &   $1.8, 2.0$ &   $+0.4, +0.7$ &     $9.82\times 10^{-1}$ &    $0.5$ &    $0.3$ &    $0.4$ &    $0.7$ \\
  $273$ &   $\phantom{1}91, 102$ &   $1.8, 2.0$ &   $-0.4, \phantom{-}0.0$ &     $3.03$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ &   $274$ &   $\phantom{1}91, 102$ &   $1.8, 2.0$ &   $\phantom{+}0.0, +0.4$ &     $3.23$ &    $0.2$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $277$ &   $\phantom{1}91, 102$ &   $2.0, 2.2$ &   $-1.0, -0.7$ &     $2.30\times 10^{-3}$ &    $10.6$ &    $8.0$ &    $5.2$ &    $14.3$ &   $282$ &   $\phantom{1}91, 102$ &   $2.0, 2.2$ &   $+0.7, +1.0$ &     $3.47\times 10^{-3}$ &    $7.6$ &    $5.2$ &    $2.6$ &    $9.6$ \\
  $278$ &   $\phantom{1}91, 102$ &   $2.0, 2.2$ &   $-0.7, -0.4$ &     $5.15\times 10^{-2}$ &    $2.0$ &    $1.3$ &    $1.0$ &    $2.6$ &   $281$ &   $\phantom{1}91, 102$ &   $2.0, 2.2$ &   $+0.4, +0.7$ &     $6.30\times 10^{-2}$ &    $1.9$ &    $1.2$ &    $1.0$ &    $2.5$ \\
  $279$ &   $\phantom{1}91, 102$ &   $2.0, 2.2$ &   $-0.4, \phantom{-}0.0$ &     $2.17$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ &   $280$ &   $\phantom{1}91, 102$ &   $2.0, 2.2$ &   $\phantom{+}0.0, +0.4$ &     $2.32$ &    $0.3$ &    $0.1$ &    $0.3$ &    $0.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $283$ &   $\phantom{1}91, 102$ &   $2.2, 2.4$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $288$ &   $\phantom{1}91, 102$ &   $2.2, 2.4$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $284$ &   $\phantom{1}91, 102$ &   $2.2, 2.4$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $287$ &   $\phantom{1}91, 102$ &   $2.2, 2.4$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $285$ &   $\phantom{1}91, 102$ &   $2.2, 2.4$ &   $-0.4, \phantom{-}0.0$ &     $7.30\times 10^{-1}$ &    $0.4$ &    $0.2$ &    $0.4$ &    $0.7$ &   $286$ &   $\phantom{1}91, 102$ &   $2.2, 2.4$ &   $\phantom{+}0.0, +0.4$ &     $7.59\times 10^{-1}$ &    $0.4$ &    $0.2$ &    $0.4$ &    $0.6$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htp!]
\tiny
\centering
\scalebox{0.75}{
\setlength\tabcolsep{3pt}
\setlength\extrarowheight{2pt}
\begin{tabular}{C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm} @{\hskip 20pt} C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm}}
\toprule
Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$
& Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$ \\
&	[GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%] & & [GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%]\\
\noalign{\vskip 0.05cm}
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $289$ &   $102, 116$ &   $0.0, 0.2$ &   $-1.0, -0.7$ &     $1.09\times 10^{-1}$ &    $1.4$ &    $0.8$ &    $0.6$ &    $1.7$ &   $294$ &   $102, 116$ &   $0.0, 0.2$ &   $+0.7, +1.0$ &     $1.09\times 10^{-1}$ &    $1.4$ &    $0.8$ &    $0.6$ &    $1.7$ \\
  $290$ &   $102, 116$ &   $0.0, 0.2$ &   $-0.7, -0.4$ &     $1.30\times 10^{-1}$ &    $1.2$ &    $0.6$ &    $0.4$ &    $1.4$ &   $293$ &   $102, 116$ &   $0.0, 0.2$ &   $+0.4, +0.7$ &     $1.39\times 10^{-1}$ &    $1.2$ &    $0.5$ &    $0.3$ &    $1.4$ \\
  $291$ &   $102, 116$ &   $0.0, 0.2$ &   $-0.4, \phantom{-}0.0$ &     $1.15\times 10^{-1}$ &    $1.2$ &    $0.5$ &    $0.3$ &    $1.4$ &   $292$ &   $102, 116$ &   $0.0, 0.2$ &   $\phantom{+}0.0, +0.4$ &     $1.15\times 10^{-1}$ &    $1.2$ &    $0.5$ &    $0.4$ &    $1.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $295$ &   $102, 116$ &   $0.2, 0.4$ &   $-1.0, -0.7$ &     $1.03\times 10^{-1}$ &    $1.5$ &    $0.8$ &    $0.6$ &    $1.8$ &   $300$ &   $102, 116$ &   $0.2, 0.4$ &   $+0.7, +1.0$ &     $1.11\times 10^{-1}$ &    $1.5$ &    $0.8$ &    $0.6$ &    $1.7$ \\
  $296$ &   $102, 116$ &   $0.2, 0.4$ &   $-0.7, -0.4$ &     $1.33\times 10^{-1}$ &    $1.2$ &    $0.6$ &    $0.4$ &    $1.4$ &   $299$ &   $102, 116$ &   $0.2, 0.4$ &   $+0.4, +0.7$ &     $1.39\times 10^{-1}$ &    $1.2$ &    $0.5$ &    $0.4$ &    $1.4$ \\
  $297$ &   $102, 116$ &   $0.2, 0.4$ &   $-0.4, \phantom{-}0.0$ &     $1.14\times 10^{-1}$ &    $1.2$ &    $0.5$ &    $0.4$ &    $1.3$ &   $298$ &   $102, 116$ &   $0.2, 0.4$ &   $\phantom{+}0.0, +0.4$ &     $1.19\times 10^{-1}$ &    $1.2$ &    $0.5$ &    $0.4$ &    $1.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $301$ &   $102, 116$ &   $0.4, 0.6$ &   $-1.0, -0.7$ &     $1.01\times 10^{-1}$ &    $1.5$ &    $0.8$ &    $0.6$ &    $1.8$ &   $306$ &   $102, 116$ &   $0.4, 0.6$ &   $+0.7, +1.0$ &     $1.13\times 10^{-1}$ &    $1.4$ &    $0.7$ &    $0.6$ &    $1.7$ \\
  $302$ &   $102, 116$ &   $0.4, 0.6$ &   $-0.7, -0.4$ &     $1.25\times 10^{-1}$ &    $1.3$ &    $0.7$ &    $0.4$ &    $1.5$ &   $305$ &   $102, 116$ &   $0.4, 0.6$ &   $+0.4, +0.7$ &     $1.40\times 10^{-1}$ &    $1.2$ &    $0.6$ &    $0.4$ &    $1.4$ \\
  $303$ &   $102, 116$ &   $0.4, 0.6$ &   $-0.4, \phantom{-}0.0$ &     $1.12\times 10^{-1}$ &    $1.1$ &    $0.5$ &    $0.4$ &    $1.3$ &   $304$ &   $102, 116$ &   $0.4, 0.6$ &   $\phantom{+}0.0, +0.4$ &     $1.15\times 10^{-1}$ &    $1.1$ &    $0.5$ &    $0.3$ &    $1.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $307$ &   $102, 116$ &   $0.6, 0.8$ &   $-1.0, -0.7$ &     $9.95\times 10^{-2}$ &    $1.4$ &    $0.8$ &    $0.7$ &    $1.8$ &   $312$ &   $102, 116$ &   $0.6, 0.8$ &   $+0.7, +1.0$ &     $1.14\times 10^{-1}$ &    $1.4$ &    $0.7$ &    $0.7$ &    $1.7$ \\
  $308$ &   $102, 116$ &   $0.6, 0.8$ &   $-0.7, -0.4$ &     $1.21\times 10^{-1}$ &    $1.4$ &    $0.7$ &    $0.5$ &    $1.6$ &   $311$ &   $102, 116$ &   $0.6, 0.8$ &   $+0.4, +0.7$ &     $1.40\times 10^{-1}$ &    $1.3$ &    $0.7$ &    $0.5$ &    $1.6$ \\
  $309$ &   $102, 116$ &   $0.6, 0.8$ &   $-0.4, \phantom{-}0.0$ &     $1.12\times 10^{-1}$ &    $1.1$ &    $0.5$ &    $0.4$ &    $1.3$ &   $310$ &   $102, 116$ &   $0.6, 0.8$ &   $\phantom{+}0.0, +0.4$ &     $1.15\times 10^{-1}$ &    $1.1$ &    $0.5$ &    $0.3$ &    $1.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $313$ &   $102, 116$ &   $0.8, 1.0$ &   $-1.0, -0.7$ &     $8.72\times 10^{-2}$ &    $1.6$ &    $0.9$ &    $0.6$ &    $1.9$ &   $318$ &   $102, 116$ &   $0.8, 1.0$ &   $+0.7, +1.0$ &     $1.11\times 10^{-1}$ &    $1.4$ &    $0.8$ &    $0.6$ &    $1.7$ \\
  $314$ &   $102, 116$ &   $0.8, 1.0$ &   $-0.7, -0.4$ &     $1.19\times 10^{-1}$ &    $1.3$ &    $0.7$ &    $0.5$ &    $1.6$ &   $317$ &   $102, 116$ &   $0.8, 1.0$ &   $+0.4, +0.7$ &     $1.47\times 10^{-1}$ &    $1.2$ &    $0.6$ &    $0.5$ &    $1.4$ \\
  $315$ &   $102, 116$ &   $0.8, 1.0$ &   $-0.4, \phantom{-}0.0$ &     $1.07\times 10^{-1}$ &    $1.1$ &    $0.7$ &    $0.4$ &    $1.4$ &   $316$ &   $102, 116$ &   $0.8, 1.0$ &   $\phantom{+}0.0, +0.4$ &     $1.18\times 10^{-1}$ &    $1.0$ &    $0.5$ &    $0.4$ &    $1.2$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $319$ &   $102, 116$ &   $1.0, 1.2$ &   $-1.0, -0.7$ &     $6.74\times 10^{-2}$ &    $1.7$ &    $1.0$ &    $0.7$ &    $2.1$ &   $324$ &   $102, 116$ &   $1.0, 1.2$ &   $+0.7, +1.0$ &     $9.14\times 10^{-2}$ &    $1.5$ &    $0.8$ &    $0.6$ &    $1.8$ \\
  $320$ &   $102, 116$ &   $1.0, 1.2$ &   $-0.7, -0.4$ &     $1.13\times 10^{-1}$ &    $1.2$ &    $0.7$ &    $0.5$ &    $1.5$ &   $323$ &   $102, 116$ &   $1.0, 1.2$ &   $+0.4, +0.7$ &     $1.49\times 10^{-1}$ &    $1.1$ &    $0.6$ &    $0.5$ &    $1.3$ \\
  $321$ &   $102, 116$ &   $1.0, 1.2$ &   $-0.4, \phantom{-}0.0$ &     $1.06\times 10^{-1}$ &    $1.1$ &    $0.6$ &    $0.5$ &    $1.4$ &   $322$ &   $102, 116$ &   $1.0, 1.2$ &   $\phantom{+}0.0, +0.4$ &     $1.18\times 10^{-1}$ &    $1.1$ &    $0.5$ &    $0.5$ &    $1.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $325$ &   $102, 116$ &   $1.2, 1.4$ &   $-1.0, -0.7$ &     $4.21\times 10^{-2}$ &    $1.9$ &    $1.2$ &    $1.1$ &    $2.5$ &   $330$ &   $102, 116$ &   $1.2, 1.4$ &   $+0.7, +1.0$ &     $5.84\times 10^{-2}$ &    $1.7$ &    $1.0$ &    $0.8$ &    $2.1$ \\
  $326$ &   $102, 116$ &   $1.2, 1.4$ &   $-0.7, -0.4$ &     $1.09\times 10^{-1}$ &    $1.2$ &    $0.6$ &    $0.6$ &    $1.5$ &   $329$ &   $102, 116$ &   $1.2, 1.4$ &   $+0.4, +0.7$ &     $1.50\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.5$ &    $1.3$ \\
  $327$ &   $102, 116$ &   $1.2, 1.4$ &   $-0.4, \phantom{-}0.0$ &     $1.01\times 10^{-1}$ &    $1.1$ &    $0.6$ &    $0.6$ &    $1.4$ &   $328$ &   $102, 116$ &   $1.2, 1.4$ &   $\phantom{+}0.0, +0.4$ &     $1.19\times 10^{-1}$ &    $1.1$ &    $0.7$ &    $0.7$ &    $1.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $331$ &   $102, 116$ &   $1.4, 1.6$ &   $-1.0, -0.7$ &     $1.39\times 10^{-2}$ &    $2.5$ &    $1.9$ &    $1.5$ &    $3.5$ &   $336$ &   $102, 116$ &   $1.4, 1.6$ &   $+0.7, +1.0$ &     $2.25\times 10^{-2}$ &    $2.2$ &    $1.6$ &    $1.5$ &    $3.1$ \\
  $332$ &   $102, 116$ &   $1.4, 1.6$ &   $-0.7, -0.4$ &     $9.53\times 10^{-2}$ &    $1.2$ &    $0.7$ &    $0.6$ &    $1.5$ &   $335$ &   $102, 116$ &   $1.4, 1.6$ &   $+0.4, +0.7$ &     $1.37\times 10^{-1}$ &    $1.1$ &    $0.6$ &    $0.6$ &    $1.3$ \\
  $333$ &   $102, 116$ &   $1.4, 1.6$ &   $-0.4, \phantom{-}0.0$ &     $9.77\times 10^{-2}$ &    $1.1$ &    $0.6$ &    $0.7$ &    $1.5$ &   $334$ &   $102, 116$ &   $1.4, 1.6$ &   $\phantom{+}0.0, +0.4$ &     $1.17\times 10^{-1}$ &    $1.0$ &    $0.6$ &    $0.6$ &    $1.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $337$ &   $102, 116$ &   $1.6, 1.8$ &   $-1.0, -0.7$ &     $2.35\times 10^{-3}$ &    $4.6$ &    $4.9$ &    $2.8$ &    $7.3$ &   $342$ &   $102, 116$ &   $1.6, 1.8$ &   $+0.7, +1.0$ &     $4.19\times 10^{-3}$ &    $4.2$ &    $3.8$ &    $2.2$ &    $6.1$ \\
  $338$ &   $102, 116$ &   $1.6, 1.8$ &   $-0.7, -0.4$ &     $6.43\times 10^{-2}$ &    $1.2$ &    $0.9$ &    $1.0$ &    $1.8$ &   $341$ &   $102, 116$ &   $1.6, 1.8$ &   $+0.4, +0.7$ &     $1.01\times 10^{-1}$ &    $1.1$ &    $0.7$ &    $0.9$ &    $1.6$ \\
  $339$ &   $102, 116$ &   $1.6, 1.8$ &   $-0.4, \phantom{-}0.0$ &     $9.25\times 10^{-2}$ &    $1.1$ &    $0.7$ &    $1.0$ &    $1.6$ &   $340$ &   $102, 116$ &   $1.6, 1.8$ &   $\phantom{+}0.0, +0.4$ &     $1.16\times 10^{-1}$ &    $1.0$ &    $0.7$ &    $0.8$ &    $1.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $343$ &   $102, 116$ &   $1.8, 2.0$ &   $-1.0, -0.7$ &     $4.34\times 10^{-4}$ &    $6.1$ &    $11.4$ &    $3.4$ &    $13.4$ &   $348$ &   $102, 116$ &   $1.8, 2.0$ &   $+0.7, +1.0$ &     $8.65\times 10^{-4}$ &    $8.2$ &    $9.1$ &    $2.9$ &    $12.6$ \\
  $344$ &   $102, 116$ &   $1.8, 2.0$ &   $-0.7, -0.4$ &     $2.13\times 10^{-2}$ &    $1.7$ &    $1.5$ &    $1.6$ &    $2.8$ &   $347$ &   $102, 116$ &   $1.8, 2.0$ &   $+0.4, +0.7$ &     $3.56\times 10^{-2}$ &    $1.5$ &    $1.3$ &    $1.5$ &    $2.5$ \\
  $345$ &   $102, 116$ &   $1.8, 2.0$ &   $-0.4, \phantom{-}0.0$ &     $8.89\times 10^{-2}$ &    $1.0$ &    $0.6$ &    $0.9$ &    $1.5$ &   $346$ &   $102, 116$ &   $1.8, 2.0$ &   $\phantom{+}0.0, +0.4$ &     $1.14\times 10^{-1}$ &    $0.9$ &    $0.6$ &    $0.9$ &    $1.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $349$ &   $102, 116$ &   $2.0, 2.2$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $354$ &   $102, 116$ &   $2.0, 2.2$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $350$ &   $102, 116$ &   $2.0, 2.2$ &   $-0.7, -0.4$ &     $1.39\times 10^{-3}$ &    $3.3$ &    $5.6$ &    $3.5$ &    $7.4$ &   $353$ &   $102, 116$ &   $2.0, 2.2$ &   $+0.4, +0.7$ &     $2.22\times 10^{-3}$ &    $3.6$ &    $4.9$ &    $2.2$ &    $6.5$ \\
  $351$ &   $102, 116$ &   $2.0, 2.2$ &   $-0.4, \phantom{-}0.0$ &     $6.28\times 10^{-2}$ &    $1.0$ &    $0.8$ &    $1.3$ &    $1.8$ &   $352$ &   $102, 116$ &   $2.0, 2.2$ &   $\phantom{+}0.0, +0.4$ &     $7.95\times 10^{-2}$ &    $0.9$ &    $0.7$ &    $1.1$ &    $1.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $355$ &   $102, 116$ &   $2.2, 2.4$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $360$ &   $102, 116$ &   $2.2, 2.4$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $356$ &   $102, 116$ &   $2.2, 2.4$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $359$ &   $102, 116$ &   $2.2, 2.4$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $357$ &   $102, 116$ &   $2.2, 2.4$ &   $-0.4, \phantom{-}0.0$ &     $2.17\times 10^{-2}$ &    $1.4$ &    $1.4$ &    $1.9$ &    $2.7$ &   $358$ &   $102, 116$ &   $2.2, 2.4$ &   $\phantom{+}0.0, +0.4$ &     $2.45\times 10^{-2}$ &    $1.3$ &    $1.3$ &    $1.6$ &    $2.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $361$ &   $116, 150$ &   $0.0, 0.2$ &   $-1.0, -0.7$ &     $2.39\times 10^{-2}$ &    $2.4$ &    $1.1$ &    $1.4$ &    $3.0$ &   $366$ &   $116, 150$ &   $0.0, 0.2$ &   $+0.7, +1.0$ &     $2.59\times 10^{-2}$ &    $2.2$ &    $1.0$ &    $1.3$ &    $2.7$ \\
  $362$ &   $116, 150$ &   $0.0, 0.2$ &   $-0.7, -0.4$ &     $2.59\times 10^{-2}$ &    $1.9$ &    $0.6$ &    $0.8$ &    $2.1$ &   $365$ &   $116, 150$ &   $0.0, 0.2$ &   $+0.4, +0.7$ &     $2.69\times 10^{-2}$ &    $1.9$ &    $0.6$ &    $0.7$ &    $2.1$ \\
  $363$ &   $116, 150$ &   $0.0, 0.2$ &   $-0.4, \phantom{-}0.0$ &     $2.16\times 10^{-2}$ &    $1.9$ &    $0.9$ &    $0.6$ &    $2.2$ &   $364$ &   $116, 150$ &   $0.0, 0.2$ &   $\phantom{+}0.0, +0.4$ &     $2.25\times 10^{-2}$ &    $1.8$ &    $0.7$ &    $0.6$ &    $2.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $367$ &   $116, 150$ &   $0.2, 0.4$ &   $-1.0, -0.7$ &     $2.29\times 10^{-2}$ &    $2.3$ &    $1.2$ &    $1.5$ &    $3.0$ &   $372$ &   $116, 150$ &   $0.2, 0.4$ &   $+0.7, +1.0$ &     $2.54\times 10^{-2}$ &    $2.3$ &    $1.2$ &    $1.3$ &    $2.8$ \\
  $368$ &   $116, 150$ &   $0.2, 0.4$ &   $-0.7, -0.4$ &     $2.45\times 10^{-2}$ &    $2.1$ &    $0.8$ &    $0.8$ &    $2.4$ &   $371$ &   $116, 150$ &   $0.2, 0.4$ &   $+0.4, +0.7$ &     $2.88\times 10^{-2}$ &    $1.9$ &    $0.6$ &    $0.7$ &    $2.1$ \\
  $369$ &   $116, 150$ &   $0.2, 0.4$ &   $-0.4, \phantom{-}0.0$ &     $2.10\times 10^{-2}$ &    $1.9$ &    $0.6$ &    $0.7$ &    $2.1$ &   $370$ &   $116, 150$ &   $0.2, 0.4$ &   $\phantom{+}0.0, +0.4$ &     $2.25\times 10^{-2}$ &    $1.8$ &    $0.5$ &    $0.6$ &    $2.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $373$ &   $116, 150$ &   $0.4, 0.6$ &   $-1.0, -0.7$ &     $2.11\times 10^{-2}$ &    $2.4$ &    $1.0$ &    $1.6$ &    $3.1$ &   $378$ &   $116, 150$ &   $0.4, 0.6$ &   $+0.7, +1.0$ &     $2.64\times 10^{-2}$ &    $2.3$ &    $1.1$ &    $1.3$ &    $2.8$ \\
  $374$ &   $116, 150$ &   $0.4, 0.6$ &   $-0.7, -0.4$ &     $2.44\times 10^{-2}$ &    $2.1$ &    $0.7$ &    $0.8$ &    $2.4$ &   $377$ &   $116, 150$ &   $0.4, 0.6$ &   $+0.4, +0.7$ &     $2.81\times 10^{-2}$ &    $2.0$ &    $0.7$ &    $0.7$ &    $2.2$ \\
  $375$ &   $116, 150$ &   $0.4, 0.6$ &   $-0.4, \phantom{-}0.0$ &     $2.10\times 10^{-2}$ &    $1.8$ &    $0.7$ &    $0.6$ &    $2.0$ &   $376$ &   $116, 150$ &   $0.4, 0.6$ &   $\phantom{+}0.0, +0.4$ &     $2.26\times 10^{-2}$ &    $1.7$ &    $0.5$ &    $0.6$ &    $1.9$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $379$ &   $116, 150$ &   $0.6, 0.8$ &   $-1.0, -0.7$ &     $2.07\times 10^{-2}$ &    $2.4$ &    $1.0$ &    $1.5$ &    $3.0$ &   $384$ &   $116, 150$ &   $0.6, 0.8$ &   $+0.7, +1.0$ &     $2.69\times 10^{-2}$ &    $2.0$ &    $0.8$ &    $1.1$ &    $2.4$ \\
  $380$ &   $116, 150$ &   $0.6, 0.8$ &   $-0.7, -0.4$ &     $2.32\times 10^{-2}$ &    $2.3$ &    $0.8$ &    $0.9$ &    $2.5$ &   $383$ &   $116, 150$ &   $0.6, 0.8$ &   $+0.4, +0.7$ &     $2.93\times 10^{-2}$ &    $2.0$ &    $0.8$ &    $0.7$ &    $2.3$ \\
  $381$ &   $116, 150$ &   $0.6, 0.8$ &   $-0.4, \phantom{-}0.0$ &     $2.06\times 10^{-2}$ &    $1.8$ &    $0.6$ &    $0.6$ &    $2.0$ &   $382$ &   $116, 150$ &   $0.6, 0.8$ &   $\phantom{+}0.0, +0.4$ &     $2.36\times 10^{-2}$ &    $1.7$ &    $0.5$ &    $0.5$ &    $1.9$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $385$ &   $116, 150$ &   $0.8, 1.0$ &   $-1.0, -0.7$ &     $1.69\times 10^{-2}$ &    $2.6$ &    $1.2$ &    $1.5$ &    $3.3$ &   $390$ &   $116, 150$ &   $0.8, 1.0$ &   $+0.7, +1.0$ &     $2.37\times 10^{-2}$ &    $2.1$ &    $0.9$ &    $1.1$ &    $2.6$ \\
  $386$ &   $116, 150$ &   $0.8, 1.0$ &   $-0.7, -0.4$ &     $2.18\times 10^{-2}$ &    $2.3$ &    $0.9$ &    $0.8$ &    $2.6$ &   $389$ &   $116, 150$ &   $0.8, 1.0$ &   $+0.4, +0.7$ &     $3.03\times 10^{-2}$ &    $1.9$ &    $0.7$ &    $0.6$ &    $2.1$ \\
  $387$ &   $116, 150$ &   $0.8, 1.0$ &   $-0.4, \phantom{-}0.0$ &     $2.08\times 10^{-2}$ &    $1.8$ &    $0.6$ &    $0.6$ &    $2.0$ &   $388$ &   $116, 150$ &   $0.8, 1.0$ &   $\phantom{+}0.0, +0.4$ &     $2.30\times 10^{-2}$ &    $1.7$ &    $0.6$ &    $0.5$ &    $1.9$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $391$ &   $116, 150$ &   $1.0, 1.2$ &   $-1.0, -0.7$ &     $1.21\times 10^{-2}$ &    $3.1$ &    $1.6$ &    $1.3$ &    $3.7$ &   $396$ &   $116, 150$ &   $1.0, 1.2$ &   $+0.7, +1.0$ &     $1.90\times 10^{-2}$ &    $2.4$ &    $1.2$ &    $1.1$ &    $2.9$ \\
  $392$ &   $116, 150$ &   $1.0, 1.2$ &   $-0.7, -0.4$ &     $1.99\times 10^{-2}$ &    $2.2$ &    $0.9$ &    $0.8$ &    $2.5$ &   $395$ &   $116, 150$ &   $1.0, 1.2$ &   $+0.4, +0.7$ &     $3.07\times 10^{-2}$ &    $1.8$ &    $0.6$ &    $0.6$ &    $2.0$ \\
  $393$ &   $116, 150$ &   $1.0, 1.2$ &   $-0.4, \phantom{-}0.0$ &     $2.05\times 10^{-2}$ &    $1.9$ &    $0.8$ &    $0.6$ &    $2.1$ &   $394$ &   $116, 150$ &   $1.0, 1.2$ &   $\phantom{+}0.0, +0.4$ &     $2.39\times 10^{-2}$ &    $1.7$ &    $0.6$ &    $0.6$ &    $1.9$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $397$ &   $116, 150$ &   $1.2, 1.4$ &   $-1.0, -0.7$ &     $8.16\times 10^{-3}$ &    $3.6$ &    $1.5$ &    $1.3$ &    $4.1$ &   $402$ &   $116, 150$ &   $1.2, 1.4$ &   $+0.7, +1.0$ &     $1.38\times 10^{-2}$ &    $2.7$ &    $1.0$ &    $0.8$ &    $3.0$ \\
  $398$ &   $116, 150$ &   $1.2, 1.4$ &   $-0.7, -0.4$ &     $1.82\times 10^{-2}$ &    $2.2$ &    $1.1$ &    $0.8$ &    $2.6$ &   $401$ &   $116, 150$ &   $1.2, 1.4$ &   $+0.4, +0.7$ &     $3.11\times 10^{-2}$ &    $1.7$ &    $0.7$ &    $0.6$ &    $1.9$ \\
  $399$ &   $116, 150$ &   $1.2, 1.4$ &   $-0.4, \phantom{-}0.0$ &     $1.87\times 10^{-2}$ &    $2.0$ &    $0.8$ &    $0.6$ &    $2.2$ &   $400$ &   $116, 150$ &   $1.2, 1.4$ &   $\phantom{+}0.0, +0.4$ &     $2.39\times 10^{-2}$ &    $1.8$ &    $0.7$ &    $0.6$ &    $2.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $403$ &   $116, 150$ &   $1.4, 1.6$ &   $-1.0, -0.7$ &     $2.40\times 10^{-3}$ &    $6.3$ &    $2.9$ &    $2.0$ &    $7.2$ &   $408$ &   $116, 150$ &   $1.4, 1.6$ &   $+0.7, +1.0$ &     $4.68\times 10^{-3}$ &    $4.4$ &    $2.5$ &    $1.2$ &    $5.2$ \\
  $404$ &   $116, 150$ &   $1.4, 1.6$ &   $-0.7, -0.4$ &     $1.64\times 10^{-2}$ &    $2.2$ &    $0.9$ &    $0.8$ &    $2.6$ &   $407$ &   $116, 150$ &   $1.4, 1.6$ &   $+0.4, +0.7$ &     $2.96\times 10^{-2}$ &    $1.7$ &    $0.7$ &    $0.6$ &    $1.9$ \\
  $405$ &   $116, 150$ &   $1.4, 1.6$ &   $-0.4, \phantom{-}0.0$ &     $1.79\times 10^{-2}$ &    $2.0$ &    $0.9$ &    $0.7$ &    $2.3$ &   $406$ &   $116, 150$ &   $1.4, 1.6$ &   $\phantom{+}0.0, +0.4$ &     $2.30\times 10^{-2}$ &    $1.7$ &    $0.8$ &    $0.5$ &    $2.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $409$ &   $116, 150$ &   $1.6, 1.8$ &   $-1.0, -0.7$ &     $3.00\times 10^{-4}$ &    $70.7$ &    $18.8$ &    $4.6$ &    $73.3$ &   $414$ &   $116, 150$ &   $1.6, 1.8$ &   $+0.7, +1.0$ &     $9.12\times 10^{-4}$ &    $9.2$ &    $7.6$ &    $2.1$ &    $12.2$ \\
  $410$ &   $116, 150$ &   $1.6, 1.8$ &   $-0.7, -0.4$ &     $1.09\times 10^{-2}$ &    $2.8$ &    $1.2$ &    $0.9$ &    $3.1$ &   $413$ &   $116, 150$ &   $1.6, 1.8$ &   $+0.4, +0.7$ &     $2.23\times 10^{-2}$ &    $2.0$ &    $0.9$ &    $0.7$ &    $2.3$ \\
  $411$ &   $116, 150$ &   $1.6, 1.8$ &   $-0.4, \phantom{-}0.0$ &     $1.72\times 10^{-2}$ &    $2.0$ &    $0.9$ &    $0.7$ &    $2.3$ &   $412$ &   $116, 150$ &   $1.6, 1.8$ &   $\phantom{+}0.0, +0.4$ &     $2.36\times 10^{-2}$ &    $1.8$ &    $0.9$ &    $0.6$ &    $2.0$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $415$ &   $116, 150$ &   $1.8, 2.0$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $420$ &   $116, 150$ &   $1.8, 2.0$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $416$ &   $116, 150$ &   $1.8, 2.0$ &   $-0.7, -0.4$ &     $3.51\times 10^{-3}$ &    $4.7$ &    $2.7$ &    $1.8$ &    $5.7$ &   $419$ &   $116, 150$ &   $1.8, 2.0$ &   $+0.4, +0.7$ &     $7.66\times 10^{-3}$ &    $3.5$ &    $2.0$ &    $1.3$ &    $4.2$ \\
  $417$ &   $116, 150$ &   $1.8, 2.0$ &   $-0.4, \phantom{-}0.0$ &     $1.66\times 10^{-2}$ &    $2.1$ &    $1.2$ &    $0.8$ &    $2.6$ &   $418$ &   $116, 150$ &   $1.8, 2.0$ &   $\phantom{+}0.0, +0.4$ &     $2.33\times 10^{-2}$ &    $1.8$ &    $1.0$ &    $0.7$ &    $2.2$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $421$ &   $116, 150$ &   $2.0, 2.2$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $426$ &   $116, 150$ &   $2.0, 2.2$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $422$ &   $116, 150$ &   $2.0, 2.2$ &   $-0.7, -0.4$ &     $2.20\times 10^{-4}$ &    $8.3$ &    $8.9$ &    $6.0$ &    $13.5$ &   $425$ &   $116, 150$ &   $2.0, 2.2$ &   $+0.4, +0.7$ &     $4.66\times 10^{-4}$ &    $9.7$ &    $7.6$ &    $3.8$ &    $12.9$ \\
  $423$ &   $116, 150$ &   $2.0, 2.2$ &   $-0.4, \phantom{-}0.0$ &     $1.20\times 10^{-2}$ &    $2.1$ &    $1.0$ &    $0.9$ &    $2.5$ &   $424$ &   $116, 150$ &   $2.0, 2.2$ &   $\phantom{+}0.0, +0.4$ &     $1.65\times 10^{-2}$ &    $1.9$ &    $0.9$ &    $0.8$ &    $2.2$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $427$ &   $116, 150$ &   $2.2, 2.4$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $432$ &   $116, 150$ &   $2.2, 2.4$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $428$ &   $116, 150$ &   $2.2, 2.4$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $431$ &   $116, 150$ &   $2.2, 2.4$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $429$ &   $116, 150$ &   $2.2, 2.4$ &   $-0.4, \phantom{-}0.0$ &     $3.94\times 10^{-3}$ &    $3.8$ &    $2.5$ &    $1.9$ &    $4.9$ &   $430$ &   $116, 150$ &   $2.2, 2.4$ &   $\phantom{+}0.0, +0.4$ &     $4.75\times 10^{-3}$ &    $3.5$ &    $2.2$ &    $1.9$ &    $4.5$ \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htp!]
\tiny
\centering
\scalebox{0.75}{
\setlength\tabcolsep{3pt}
\setlength\extrarowheight{2pt}
\begin{tabular}{C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm} @{\hskip 20pt} C{0.6cm}C{0.9cm}C{0.9cm}C{1.1cm}C{1.6cm}L{0.5cm}L{0.45cm}L{0.45cm}L{0.45cm}}
\toprule
Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$
& Bin
& $m_{\ell\ell}$
& $|y_{\ell\ell}|$
& $\cos\theta^*$
& $\textrm{d}^3\sigma$
& $\delta^{\textrm {stat}}$
& $\delta^{\textrm {syst}}_{\textrm {unc}}$
& $\delta^{\textrm {syst}}_{\textrm {cor}}$
& $\delta^{\textrm {total}}$ \\
&	[GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%] & & [GeV] & & & [pb/GeV] & [\%] & [\%] & [\%] & [\%]\\
\noalign{\vskip 0.05cm}
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $433$ &   $150, 200$ &   $0.0, 0.2$ &   $-1.0, -0.7$ &     $6.26\times 10^{-3}$ &    $4.2$ &    $1.6$ &    $2.8$ &    $5.3$ &   $438$ &   $150, 200$ &   $0.0, 0.2$ &   $+0.7, +1.0$ &     $6.55\times 10^{-3}$ &    $4.3$ &    $1.7$ &    $2.8$ &    $5.4$ \\
  $434$ &   $150, 200$ &   $0.0, 0.2$ &   $-0.7, -0.4$ &     $5.56\times 10^{-3}$ &    $3.7$ &    $1.2$ &    $1.6$ &    $4.2$ &   $437$ &   $150, 200$ &   $0.0, 0.2$ &   $+0.4, +0.7$ &     $5.91\times 10^{-3}$ &    $3.6$ &    $1.3$ &    $1.6$ &    $4.1$ \\
  $435$ &   $150, 200$ &   $0.0, 0.2$ &   $-0.4, \phantom{-}0.0$ &     $4.77\times 10^{-3}$ &    $3.4$ &    $1.3$ &    $1.2$ &    $3.8$ &   $436$ &   $150, 200$ &   $0.0, 0.2$ &   $\phantom{+}0.0, +0.4$ &     $4.76\times 10^{-3}$ &    $3.5$ &    $0.7$ &    $1.1$ &    $3.7$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $439$ &   $150, 200$ &   $0.2, 0.4$ &   $-1.0, -0.7$ &     $5.66\times 10^{-3}$ &    $4.6$ &    $1.7$ &    $3.2$ &    $5.8$ &   $444$ &   $150, 200$ &   $0.2, 0.4$ &   $+0.7, +1.0$ &     $6.67\times 10^{-3}$ &    $4.0$ &    $2.0$ &    $2.7$ &    $5.2$ \\
  $440$ &   $150, 200$ &   $0.2, 0.4$ &   $-0.7, -0.4$ &     $5.41\times 10^{-3}$ &    $3.9$ &    $1.9$ &    $1.6$ &    $4.7$ &   $443$ &   $150, 200$ &   $0.2, 0.4$ &   $+0.4, +0.7$ &     $5.96\times 10^{-3}$ &    $3.6$ &    $1.9$ &    $2.5$ &    $4.8$ \\
  $441$ &   $150, 200$ &   $0.2, 0.4$ &   $-0.4, \phantom{-}0.0$ &     $4.81\times 10^{-3}$ &    $3.4$ &    $0.9$ &    $1.2$ &    $3.7$ &   $442$ &   $150, 200$ &   $0.2, 0.4$ &   $\phantom{+}0.0, +0.4$ &     $4.97\times 10^{-3}$ &    $3.2$ &    $1.0$ &    $1.2$ &    $3.6$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $445$ &   $150, 200$ &   $0.4, 0.6$ &   $-1.0, -0.7$ &     $4.73\times 10^{-3}$ &    $4.8$ &    $2.2$ &    $3.3$ &    $6.2$ &   $450$ &   $150, 200$ &   $0.4, 0.6$ &   $+0.7, +1.0$ &     $7.08\times 10^{-3}$ &    $3.7$ &    $1.3$ &    $2.3$ &    $4.6$ \\
  $446$ &   $150, 200$ &   $0.4, 0.6$ &   $-0.7, -0.4$ &     $5.52\times 10^{-3}$ &    $3.9$ &    $1.0$ &    $1.6$ &    $4.3$ &   $449$ &   $150, 200$ &   $0.4, 0.6$ &   $+0.4, +0.7$ &     $6.26\times 10^{-3}$ &    $3.6$ &    $1.2$ &    $1.4$ &    $4.0$ \\
  $447$ &   $150, 200$ &   $0.4, 0.6$ &   $-0.4, \phantom{-}0.0$ &     $4.56\times 10^{-3}$ &    $3.4$ &    $0.8$ &    $1.1$ &    $3.7$ &   $448$ &   $150, 200$ &   $0.4, 0.6$ &   $\phantom{+}0.0, +0.4$ &     $4.79\times 10^{-3}$ &    $3.4$ &    $1.9$ &    $1.1$ &    $4.1$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $451$ &   $150, 200$ &   $0.6, 0.8$ &   $-1.0, -0.7$ &     $4.51\times 10^{-3}$ &    $4.7$ &    $1.9$ &    $3.0$ &    $5.9$ &   $456$ &   $150, 200$ &   $0.6, 0.8$ &   $+0.7, +1.0$ &     $6.21\times 10^{-3}$ &    $3.8$ &    $1.3$ &    $2.2$ &    $4.6$ \\
  $452$ &   $150, 200$ &   $0.6, 0.8$ &   $-0.7, -0.4$ &     $5.18\times 10^{-3}$ &    $4.2$ &    $1.5$ &    $1.7$ &    $4.8$ &   $455$ &   $150, 200$ &   $0.6, 0.8$ &   $+0.4, +0.7$ &     $6.90\times 10^{-3}$ &    $3.5$ &    $0.8$ &    $1.2$ &    $3.8$ \\
  $453$ &   $150, 200$ &   $0.6, 0.8$ &   $-0.4, \phantom{-}0.0$ &     $4.26\times 10^{-3}$ &    $3.4$ &    $1.2$ &    $1.2$ &    $3.8$ &   $454$ &   $150, 200$ &   $0.6, 0.8$ &   $\phantom{+}0.0, +0.4$ &     $5.26\times 10^{-3}$ &    $3.1$ &    $0.6$ &    $1.0$ &    $3.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $457$ &   $150, 200$ &   $0.8, 1.0$ &   $-1.0, -0.7$ &     $3.32\times 10^{-3}$ &    $5.4$ &    $2.3$ &    $3.2$ &    $6.7$ &   $462$ &   $150, 200$ &   $0.8, 1.0$ &   $+0.7, +1.0$ &     $6.01\times 10^{-3}$ &    $3.8$ &    $1.5$ &    $1.8$ &    $4.5$ \\
  $458$ &   $150, 200$ &   $0.8, 1.0$ &   $-0.7, -0.4$ &     $4.91\times 10^{-3}$ &    $4.3$ &    $1.1$ &    $1.7$ &    $4.8$ &   $461$ &   $150, 200$ &   $0.8, 1.0$ &   $+0.4, +0.7$ &     $6.43\times 10^{-3}$ &    $3.7$ &    $1.3$ &    $1.3$ &    $4.1$ \\
  $459$ &   $150, 200$ &   $0.8, 1.0$ &   $-0.4, \phantom{-}0.0$ &     $4.28\times 10^{-3}$ &    $3.5$ &    $0.8$ &    $1.1$ &    $3.7$ &   $460$ &   $150, 200$ &   $0.8, 1.0$ &   $\phantom{+}0.0, +0.4$ &     $5.18\times 10^{-3}$ &    $3.1$ &    $0.7$ &    $0.9$ &    $3.3$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $463$ &   $150, 200$ &   $1.0, 1.2$ &   $-1.0, -0.7$ &     $2.39\times 10^{-3}$ &    $6.4$ &    $2.4$ &    $3.0$ &    $7.5$ &   $468$ &   $150, 200$ &   $1.0, 1.2$ &   $+0.7, +1.0$ &     $4.66\times 10^{-3}$ &    $4.2$ &    $1.8$ &    $1.8$ &    $4.9$ \\
  $464$ &   $150, 200$ &   $1.0, 1.2$ &   $-0.7, -0.4$ &     $4.03\times 10^{-3}$ &    $4.4$ &    $1.7$ &    $1.8$ &    $5.1$ &   $467$ &   $150, 200$ &   $1.0, 1.2$ &   $+0.4, +0.7$ &     $6.99\times 10^{-3}$ &    $3.2$ &    $1.1$ &    $1.0$ &    $3.5$ \\
  $465$ &   $150, 200$ &   $1.0, 1.2$ &   $-0.4, \phantom{-}0.0$ &     $4.13\times 10^{-3}$ &    $3.7$ &    $1.2$ &    $1.3$ &    $4.1$ &   $466$ &   $150, 200$ &   $1.0, 1.2$ &   $\phantom{+}0.0, +0.4$ &     $5.40\times 10^{-3}$ &    $3.1$ &    $1.2$ &    $0.9$ &    $3.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $469$ &   $150, 200$ &   $1.2, 1.4$ &   $-1.0, -0.7$ &     $1.46\times 10^{-3}$ &    $8.1$ &    $4.1$ &    $2.8$ &    $9.5$ &   $474$ &   $150, 200$ &   $1.2, 1.4$ &   $+0.7, +1.0$ &     $3.19\times 10^{-3}$ &    $5.0$ &    $2.4$ &    $1.5$ &    $5.7$ \\
  $470$ &   $150, 200$ &   $1.2, 1.4$ &   $-0.7, -0.4$ &     $3.80\times 10^{-3}$ &    $4.4$ &    $2.1$ &    $1.8$ &    $5.2$ &   $473$ &   $150, 200$ &   $1.2, 1.4$ &   $+0.4, +0.7$ &     $7.42\times 10^{-3}$ &    $3.0$ &    $1.0$ &    $0.9$ &    $3.3$ \\
  $471$ &   $150, 200$ &   $1.2, 1.4$ &   $-0.4, \phantom{-}0.0$ &     $4.04\times 10^{-3}$ &    $3.8$ &    $1.3$ &    $1.2$ &    $4.2$ &   $472$ &   $150, 200$ &   $1.2, 1.4$ &   $\phantom{+}0.0, +0.4$ &     $5.48\times 10^{-3}$ &    $3.3$ &    $0.8$ &    $0.9$ &    $3.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $475$ &   $150, 200$ &   $1.4, 1.6$ &   $-1.0, -0.7$ &     $4.78\times 10^{-4}$ &    $24.4$ &    $14.5$ &    $3.2$ &    $28.6$ &   $480$ &   $150, 200$ &   $1.4, 1.6$ &   $+0.7, +1.0$ &     $1.06\times 10^{-3}$ &    $8.4$ &    $5.8$ &    $2.2$ &    $10.4$ \\
  $476$ &   $150, 200$ &   $1.4, 1.6$ &   $-0.7, -0.4$ &     $3.12\times 10^{-3}$ &    $4.9$ &    $2.4$ &    $2.0$ &    $5.9$ &   $479$ &   $150, 200$ &   $1.4, 1.6$ &   $+0.4, +0.7$ &     $6.69\times 10^{-3}$ &    $3.1$ &    $2.0$ &    $0.9$ &    $3.8$ \\
  $477$ &   $150, 200$ &   $1.4, 1.6$ &   $-0.4, \phantom{-}0.0$ &     $3.84\times 10^{-3}$ &    $3.8$ &    $1.4$ &    $1.2$ &    $4.2$ &   $478$ &   $150, 200$ &   $1.4, 1.6$ &   $\phantom{+}0.0, +0.4$ &     $5.48\times 10^{-3}$ &    $3.1$ &    $1.1$ &    $0.8$ &    $3.4$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $481$ &   $150, 200$ &   $1.6, 1.8$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $486$ &   $150, 200$ &   $1.6, 1.8$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $482$ &   $150, 200$ &   $1.6, 1.8$ &   $-0.7, -0.4$ &     $1.96\times 10^{-3}$ &    $5.9$ &    $2.0$ &    $2.0$ &    $6.5$ &   $485$ &   $150, 200$ &   $1.6, 1.8$ &   $+0.4, +0.7$ &     $5.25\times 10^{-3}$ &    $3.5$ &    $1.2$ &    $0.9$ &    $3.8$ \\
  $483$ &   $150, 200$ &   $1.6, 1.8$ &   $-0.4, \phantom{-}0.0$ &     $3.65\times 10^{-3}$ &    $3.9$ &    $1.6$ &    $1.5$ &    $4.5$ &   $484$ &   $150, 200$ &   $1.6, 1.8$ &   $\phantom{+}0.0, +0.4$ &     $5.22\times 10^{-3}$ &    $3.2$ &    $1.1$ &    $0.8$ &    $3.5$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $487$ &   $150, 200$ &   $1.8, 2.0$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $492$ &   $150, 200$ &   $1.8, 2.0$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $488$ &   $150, 200$ &   $1.8, 2.0$ &   $-0.7, -0.4$ &     $5.67\times 10^{-4}$ &    $11.8$ &    $4.8$ &    $4.4$ &    $13.4$ &   $491$ &   $150, 200$ &   $1.8, 2.0$ &   $+0.4, +0.7$ &     $1.62\times 10^{-3}$ &    $6.4$ &    $1.9$ &    $1.6$ &    $6.9$ \\
  $489$ &   $150, 200$ &   $1.8, 2.0$ &   $-0.4, \phantom{-}0.0$ &     $3.36\times 10^{-3}$ &    $3.8$ &    $0.9$ &    $1.0$ &    $4.0$ &   $490$ &   $150, 200$ &   $1.8, 2.0$ &   $\phantom{+}0.0, +0.4$ &     $5.16\times 10^{-3}$ &    $3.0$ &    $0.9$ &    $0.7$ &    $3.2$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $493$ &   $150, 200$ &   $2.0, 2.2$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $498$ &   $150, 200$ &   $2.0, 2.2$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $494$ &   $150, 200$ &   $2.0, 2.2$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $497$ &   $150, 200$ &   $2.0, 2.2$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $495$ &   $150, 200$ &   $2.0, 2.2$ &   $-0.4, \phantom{-}0.0$ &     $2.47\times 10^{-3}$ &    $4.4$ &    $1.7$ &    $1.3$ &    $4.9$ &   $496$ &   $150, 200$ &   $2.0, 2.2$ &   $\phantom{+}0.0, +0.4$ &     $3.68\times 10^{-3}$ &    $3.5$ &    $1.2$ &    $0.8$ &    $3.8$ \\
\cmidrule(lr{19.5pt}){1-9}
\cmidrule(r{3pt}l){10-18}
  $499$ &   $150, 200$ &   $2.2, 2.4$ &   $-1.0, -0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $504$ &   $150, 200$ &   $2.2, 2.4$ &   $+0.7, +1.0$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $500$ &   $150, 200$ &   $2.2, 2.4$ &   $-0.7, -0.4$ & $-$ & $-$ & $-$ & $-$ & $-$ &   $503$ &   $150, 200$ &   $2.2, 2.4$ &   $+0.4, +0.7$ & $-$ & $-$ & $-$ & $-$ & $-$ \\
  $501$ &   $150, 200$ &   $2.2, 2.4$ &   $-0.4, \phantom{-}0.0$ &     $8.93\times 10^{-4}$ &    $7.0$ &    $2.0$ &    $1.7$ &    $7.5$ &   $502$ &   $150, 200$ &   $2.2, 2.4$ &   $\phantom{+}0.0, +0.4$ &     $1.15\times 10^{-3}$ &    $6.3$ &    $1.8$ &    $1.3$ &    $6.6$ \\
\bottomrule
\end{tabular}
